Optimal control of the principal coefficient in a scalar wave equation

We consider optimal control of the scalar wave equation where the control enters as a coefficient in the principal part. Adding a total variation penalty allows showing existence of optimal controls, which requires continuity results for the coefficient-to-solution mapping for discontinuous coefficients. We additionally consider a so-called "multi-bang" penalty that promotes controls taking on values pointwise almost everywhere from a specified discrete set. Under additional assumptions on the data, we derive an improved regularity result for the state, leading to optimality conditions that can be interpreted in an appropriate pointwise fashion. The numerical solution makes use of a stabilized finite element method and a nonlinear primal-dual proximal splitting algorithm.

==> observation_1.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=4cm,
scale only axis,
xmin=0,
xmax=3,
ymin=-0.2,
ymax=0.6,
xlabel = $t$,
legend style={legend cell align=left,align=left,draw=none},
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0234375	-0.0128443905537077\\
0.046875	-0.0546086705323512\\
0.0703125	-0.109580435287627\\
0.09375	-0.134358901584836\\
0.1171875	-0.0921623267243629\\
0.140625	0.00987444406195484\\
0.1640625	0.1242595558131\\
0.1875	0.217051163502349\\
0.2109375	0.28529568880858\\
0.234375	0.352969748269279\\
0.2578125	0.433686978081719\\
0.28125	0.503378470503722\\
0.3046875	0.512504818842485\\
0.328125	0.437830465870448\\
0.3515625	0.314833332703774\\
0.375	0.214149803202236\\
0.3984375	0.167948098740142\\
0.421875	0.157925601666357\\
0.4453125	0.160870834335953\\
0.46875	0.169036833994847\\
0.4921875	0.179575048508063\\
0.515625	0.185520689214959\\
0.5390625	0.181986246368869\\
0.5625	0.174143911322215\\
0.5859375	0.173795383850193\\
0.609375	0.182035791243712\\
0.6328125	0.185698905187831\\
0.65625	0.181153319292237\\
0.6796875	0.178519228345082\\
0.703125	0.183573709121986\\
0.7265625	0.193788279039367\\
0.75	0.196862920121318\\
0.7734375	0.18847229574804\\
0.796875	0.179914126344239\\
0.8203125	0.179064874473804\\
0.84375	0.177614635509075\\
0.8671875	0.167040908753229\\
0.890625	0.15010393327777\\
0.9140625	0.138127855660026\\
0.9375	0.135908290296077\\
0.9609375	0.132496992260272\\
0.984375	0.118674359625816\\
1.0078125	0.101637206758626\\
1.03125	0.0924408800016226\\
1.0546875	0.0914163701582283\\
1.078125	0.0879406884582042\\
1.1015625	0.0771285147479715\\
1.125	0.0673929797031509\\
1.1484375	0.0702755032131181\\
1.171875	0.0839446627358569\\
1.1953125	0.095381883154383\\
1.21875	0.100999335846943\\
1.2421875	0.109442318875429\\
1.265625	0.125937963420733\\
1.2890625	0.143318054263798\\
1.3125	0.151385326692317\\
1.3359375	0.151272179838881\\
1.359375	0.155964526347924\\
1.3828125	0.170323304505573\\
1.40625	0.183484434899826\\
1.4296875	0.186214752707998\\
1.453125	0.184526305364861\\
1.4765625	0.188036272079439\\
1.5	0.198540349148153\\
1.5234375	0.205322803229321\\
1.546875	0.202390553350616\\
1.5703125	0.196612109679766\\
1.59375	0.198081283514913\\
1.6171875	0.205769417316815\\
1.640625	0.209930375440289\\
1.6640625	0.205956071739833\\
1.6875	0.199749408894648\\
1.7109375	0.199339228032998\\
1.734375	0.203378989907328\\
1.7578125	0.202504095733702\\
1.78125	0.196058676545729\\
1.8046875	0.192932351961957\\
1.828125	0.19867061963687\\
1.8515625	0.206669521897156\\
1.875	0.207266951046439\\
1.8984375	0.20032167237875\\
1.921875	0.197961073100322\\
1.9453125	0.206099063009207\\
1.96875	0.215094258934523\\
1.9921875	0.216143903041982\\
2.015625	0.212558125606259\\
2.0390625	0.214374940014295\\
2.0625	0.222241596657854\\
2.0859375	0.224833062055885\\
2.109375	0.215324459206266\\
2.1328125	0.201267895255215\\
2.15625	0.194353454784183\\
2.1796875	0.195494681859143\\
2.203125	0.194554978022387\\
2.2265625	0.188259361651198\\
2.25	0.181111290960236\\
2.2734375	0.178620127471531\\
2.296875	0.177440167516876\\
2.3203125	0.17116174040625\\
2.34375	0.161471546822831\\
2.3671875	0.156785073965086\\
2.390625	0.157661319941333\\
2.4140625	0.155737241344287\\
2.4375	0.145700541218797\\
2.4609375	0.135607303514613\\
2.484375	0.139157699901233\\
2.5078125	0.157544723263598\\
2.53125	0.1767008804156\\
2.5546875	0.185312264114987\\
2.578125	0.185060162808382\\
2.6015625	0.186095144400315\\
2.625	0.191244684815823\\
2.6484375	0.19461905004786\\
2.671875	0.192272035441379\\
2.6953125	0.18882714778583\\
2.71875	0.192584949609827\\
2.7421875	0.200466218704255\\
2.765625	0.201507233185762\\
2.7890625	0.19223749529677\\
2.8125	0.18267968709235\\
2.8359375	0.184354054658922\\
2.859375	0.194231889294755\\
2.8828125	0.198931277702622\\
2.90625	0.193311205551893\\
2.9296875	0.185292463644856\\
2.953125	0.184917302126355\\
2.9765625	0.188791781038216\\
3	0.188718811301007\\
};
\addlegendentry{$B_1y_{d}$};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0234375	-0.0127093287466353\\
0.046875	-0.053835991238094\\
0.0703125	-0.107672114840398\\
0.09375	-0.131853949621265\\
0.1171875	-0.0904642511710364\\
0.140625	0.0100569806629279\\
0.1640625	0.126208111969495\\
0.1875	0.219154923714498\\
0.2109375	0.286639607702381\\
0.234375	0.352908508798019\\
0.2578125	0.431095939228179\\
0.28125	0.497378121305717\\
0.3046875	0.504574880628742\\
0.328125	0.42965807261719\\
0.3515625	0.309014237562856\\
0.375	0.209462342555179\\
0.3984375	0.163360266158729\\
0.421875	0.154529670588294\\
0.4453125	0.158905626294963\\
0.46875	0.168285993285294\\
0.4921875	0.180039919017887\\
0.515625	0.18751225534088\\
0.5390625	0.184806538562263\\
0.5625	0.177327881772237\\
0.5859375	0.177939131911115\\
0.609375	0.186555222642225\\
0.6328125	0.190257249085382\\
0.65625	0.185434935138224\\
0.6796875	0.181094958782008\\
0.703125	0.184974762032815\\
0.7265625	0.194122528171229\\
0.75	0.196061180567244\\
0.7734375	0.186336927878722\\
0.796875	0.176850063337623\\
0.8203125	0.175004810300811\\
0.84375	0.173087412890425\\
0.8671875	0.162751585078858\\
0.890625	0.146222482717591\\
0.9140625	0.134979563882307\\
0.9375	0.133934977176969\\
0.9609375	0.131544053675938\\
0.984375	0.118707389440032\\
1.0078125	0.102743224567359\\
1.03125	0.0945926956577547\\
1.0546875	0.0943124565775482\\
1.078125	0.0916071867764756\\
1.1015625	0.0807379418023346\\
1.125	0.0707966249796025\\
1.1484375	0.0735453817620109\\
1.171875	0.0864060734329328\\
1.1953125	0.0968969489721752\\
1.21875	0.101585663957135\\
1.2421875	0.109090085536648\\
1.265625	0.124429535494577\\
1.2890625	0.140925699418292\\
1.3125	0.148399571744242\\
1.3359375	0.148043936032772\\
1.359375	0.152808849045985\\
1.3828125	0.166776897502198\\
1.40625	0.179457098377273\\
1.4296875	0.183432543747814\\
1.453125	0.182975252814619\\
1.4765625	0.187674920092541\\
1.5	0.199451142051201\\
1.5234375	0.207729487643314\\
1.546875	0.205426778315106\\
1.5703125	0.200159627157059\\
1.59375	0.202110248778708\\
1.6171875	0.210108991134551\\
1.640625	0.214449481004982\\
1.6640625	0.209783893113506\\
1.6875	0.202014343345463\\
1.7109375	0.2004019437686\\
1.734375	0.203339549632029\\
1.7578125	0.201086006856777\\
1.78125	0.193188685993517\\
1.8046875	0.189119600110772\\
1.828125	0.193863140071962\\
1.8515625	0.201819429040284\\
1.875	0.20271970397424\\
1.8984375	0.196274313509809\\
1.921875	0.195024745488851\\
1.9453125	0.204315276059056\\
1.96875	0.214360628973128\\
1.9921875	0.216612927420113\\
2.015625	0.214561512770075\\
2.0390625	0.217442043398224\\
2.0625	0.226102187235773\\
2.0859375	0.229298490006299\\
2.109375	0.219643486556172\\
2.1328125	0.205301933798589\\
2.15625	0.198147604842099\\
2.1796875	0.197892081632301\\
2.203125	0.19592614727385\\
2.2265625	0.188589146009158\\
2.25	0.180279385314581\\
2.2734375	0.176389339565532\\
2.296875	0.174297198192002\\
2.3203125	0.167084272877654\\
2.34375	0.157165788413824\\
2.3671875	0.152756980553863\\
2.390625	0.153782309933906\\
2.4140625	0.152313539232083\\
2.4375	0.143475801614615\\
2.4609375	0.134531799316653\\
2.484375	0.139195870008161\\
2.5078125	0.158824496743192\\
2.53125	0.179264631703503\\
2.5546875	0.188578316820085\\
2.578125	0.188922009145499\\
2.6015625	0.189885212476212\\
2.625	0.195044059002417\\
2.6484375	0.198534266828105\\
2.671875	0.195195138385482\\
2.6953125	0.1905222704711\\
2.71875	0.193225585949276\\
2.7421875	0.200074412372887\\
2.765625	0.199819420558024\\
2.7890625	0.189512225769973\\
2.8125	0.179057511746324\\
2.8359375	0.179937059549983\\
2.859375	0.189677014658613\\
2.8828125	0.194412122413946\\
2.90625	0.18910230829366\\
2.9296875	0.182846520444534\\
2.953125	0.183626202369387\\
2.9765625	0.188484165151233\\
3	0.189529540197474\\
};
\addlegendentry{$B_1y_e$};

\end{axis}
\end{tikzpicture}%


==> observation_10.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=4cm,
scale only axis,
xmin=0,
xmax=3,
ymin=-0.2,
ymax=0.6,
xlabel = $t$,
legend style={legend cell align=left,align=left,draw=none},
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0234375	-0.0124751026297318\\
0.046875	-0.0529202084362192\\
0.0703125	-0.106504008071194\\
0.09375	-0.131900721103567\\
0.1171875	-0.0918971153866922\\
0.140625	0.00889058265554464\\
0.1640625	0.124329606902471\\
0.1875	0.216424201906396\\
0.2109375	0.281336837411661\\
0.234375	0.344528807217533\\
0.2578125	0.422475264860174\\
0.28125	0.493714664452819\\
0.3046875	0.506553540636934\\
0.328125	0.430633959334886\\
0.3515625	0.304420354050377\\
0.375	0.20255878694359\\
0.3984375	0.162396457036843\\
0.421875	0.161669343860103\\
0.4453125	0.168506002695181\\
0.46875	0.173327293383182\\
0.4921875	0.180499533325655\\
0.515625	0.190280493995781\\
0.5390625	0.191071741081776\\
0.5625	0.1819363965896\\
0.5859375	0.176742566526283\\
0.609375	0.181729835891484\\
0.6328125	0.186833905032427\\
0.65625	0.183343921162618\\
0.6796875	0.175866182100507\\
0.703125	0.173228504073788\\
0.7265625	0.18039242642238\\
0.75	0.186587868789751\\
0.7734375	0.181677217650836\\
0.796875	0.175146635064575\\
0.8203125	0.177276907940529\\
0.84375	0.186182835039796\\
0.8671875	0.190333847133266\\
0.890625	0.184430924749789\\
0.9140625	0.178445607498415\\
0.9375	0.182334683460181\\
0.9609375	0.190773378302439\\
0.984375	0.191735264680903\\
1.0078125	0.184528476259013\\
1.03125	0.179400440922749\\
1.0546875	0.183588492464865\\
1.078125	0.189236326214602\\
1.1015625	0.186274777671176\\
1.125	0.178152626819883\\
1.1484375	0.175350285416026\\
1.171875	0.182437625652074\\
1.1953125	0.188986119652329\\
1.21875	0.185248552682048\\
1.2421875	0.177418819074679\\
1.265625	0.175076833957297\\
1.2890625	0.1788026128811\\
1.3125	0.178227910704111\\
1.3359375	0.167196475820601\\
1.359375	0.154241790374725\\
1.3828125	0.149839850731003\\
1.40625	0.150514988275578\\
1.4296875	0.144288389252095\\
1.453125	0.129687189531168\\
1.4765625	0.115732897295192\\
1.5	0.110195727402514\\
1.5234375	0.107626169304238\\
1.546875	0.098046069660376\\
1.5703125	0.0846039540378792\\
1.59375	0.0780828459085076\\
1.6171875	0.0844036111975032\\
1.640625	0.0958830604752613\\
1.6640625	0.104123813477131\\
1.6875	0.111477901273804\\
1.7109375	0.124090031624681\\
1.734375	0.143335690185159\\
1.7578125	0.160191703200213\\
1.78125	0.169108336816475\\
1.8046875	0.176343223844326\\
1.828125	0.18978714193746\\
1.8515625	0.208381352444204\\
1.875	0.221898227828109\\
1.8984375	0.225080984375356\\
1.921875	0.224730639432573\\
1.9453125	0.230167802111274\\
1.96875	0.240148906381161\\
1.9921875	0.245177954326297\\
2.015625	0.241835657714896\\
2.0390625	0.236066225844217\\
2.0625	0.234677078512765\\
2.0859375	0.23269110392544\\
2.109375	0.222331990651985\\
2.1328125	0.204871767101179\\
2.15625	0.191154013599873\\
2.1796875	0.189206217131161\\
2.203125	0.191204271570954\\
2.2265625	0.188273777327556\\
2.25	0.180032479163542\\
2.2734375	0.172771023964954\\
2.296875	0.170943326941336\\
2.3203125	0.169937602566272\\
2.34375	0.167468691987378\\
2.3671875	0.167499574443061\\
2.390625	0.174209447752466\\
2.4140625	0.183116455688293\\
2.4375	0.184763963432022\\
2.4609375	0.179477002941186\\
2.484375	0.17777166761386\\
2.5078125	0.187514934448752\\
2.53125	0.202507195871242\\
2.5546875	0.209518621510553\\
2.578125	0.205689274239457\\
2.6015625	0.201094031606826\\
2.625	0.204782850032016\\
2.6484375	0.213020711424944\\
2.671875	0.21665785449466\\
2.6953125	0.211446034133752\\
2.71875	0.202407069719959\\
2.7421875	0.194381410438454\\
2.765625	0.185093055759554\\
2.7890625	0.173360573356423\\
2.8125	0.16336925995595\\
2.8359375	0.163010850531413\\
2.859375	0.170931256091218\\
2.8828125	0.175837387428906\\
2.90625	0.170511112795107\\
2.9296875	0.159475485923089\\
2.953125	0.156483547157623\\
2.9765625	0.163412860594974\\
3	0.170298303495956\\
};
\addlegendentry{$B_{10}y_{d}$};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0234375	-0.0127151833297519\\
0.046875	-0.0536077620673733\\
0.0703125	-0.107284608504415\\
0.09375	-0.132050192365961\\
0.1171875	-0.0914693713802763\\
0.140625	0.00899730932658491\\
0.1640625	0.126309780318186\\
0.1875	0.220088315370696\\
0.2109375	0.286339978933994\\
0.234375	0.350972638504467\\
0.2578125	0.430763211830244\\
0.28125	0.502102612761807\\
0.3046875	0.512145273811173\\
0.328125	0.432955576639275\\
0.3515625	0.304156587127637\\
0.375	0.200882922239373\\
0.3984375	0.159129739861345\\
0.421875	0.15756797476308\\
0.4453125	0.164285382772434\\
0.46875	0.169048827787768\\
0.4921875	0.17607315638973\\
0.515625	0.185652462119637\\
0.5390625	0.187929953214199\\
0.5625	0.180192974673292\\
0.5859375	0.176043753348168\\
0.609375	0.182401027091562\\
0.6328125	0.188965332602783\\
0.65625	0.187000020035969\\
0.6796875	0.179580422338644\\
0.703125	0.177070986690552\\
0.7265625	0.184400979300989\\
0.75	0.190494211697032\\
0.7734375	0.185472965864036\\
0.796875	0.177873131894425\\
0.8203125	0.178937681348341\\
0.84375	0.186452975820852\\
0.8671875	0.189253369595211\\
0.890625	0.18216149333227\\
0.9140625	0.17524623155911\\
0.9375	0.178897769344569\\
0.9609375	0.187225778353135\\
0.984375	0.188259752141761\\
1.0078125	0.180990660940571\\
1.03125	0.176392396240931\\
1.0546875	0.181546340045782\\
1.078125	0.188194745654487\\
1.1015625	0.186438385146896\\
1.125	0.179369500819255\\
1.1484375	0.177678567503027\\
1.171875	0.1854103461037\\
1.1953125	0.192239982267112\\
1.21875	0.188589587092093\\
1.2421875	0.1807726939579\\
1.265625	0.178582141882679\\
1.2890625	0.18146768121911\\
1.3125	0.179862797300864\\
1.3359375	0.167740895819285\\
1.359375	0.153773133446766\\
1.3828125	0.148181592856525\\
1.40625	0.147076020126086\\
1.4296875	0.140276404021548\\
1.453125	0.125433322731474\\
1.4765625	0.111399307738207\\
1.5	0.105758040152654\\
1.5234375	0.103348139183336\\
1.546875	0.0953443439704924\\
1.5703125	0.0831528383808342\\
1.59375	0.077842436298711\\
1.6171875	0.0854967467104077\\
1.640625	0.0985253201121137\\
1.6640625	0.108013745055124\\
1.6875	0.11542273147311\\
1.7109375	0.128046309974329\\
1.734375	0.147485733853336\\
1.7578125	0.164727739159201\\
1.78125	0.173120325386615\\
1.8046875	0.179031755638239\\
1.828125	0.191152852984703\\
1.8515625	0.208161508286844\\
1.875	0.220272492394056\\
1.8984375	0.222199105732674\\
1.921875	0.221184347400259\\
1.9453125	0.226336814967566\\
1.96875	0.235968511645425\\
1.9921875	0.24071202532914\\
2.015625	0.237180155929783\\
2.0390625	0.232649491853746\\
2.0625	0.23256316497962\\
2.0859375	0.231938041757617\\
2.109375	0.222973419383728\\
2.1328125	0.206758035703212\\
2.15625	0.194393862351149\\
2.1796875	0.192663301994041\\
2.203125	0.194964796225419\\
2.2265625	0.192228785467899\\
2.25	0.184085801345191\\
2.2734375	0.176736387184046\\
2.296875	0.173740037022717\\
2.3203125	0.171605494834516\\
2.34375	0.167725617930198\\
2.3671875	0.166484900619769\\
2.390625	0.171941443292989\\
2.4140625	0.179637200608236\\
2.4375	0.180889140488244\\
2.4609375	0.175473115701353\\
2.484375	0.173755275502882\\
2.5078125	0.183421327470192\\
2.53125	0.198923302239321\\
2.5546875	0.207215590292951\\
2.578125	0.204592199122622\\
2.6015625	0.20126582714705\\
2.625	0.206141205349927\\
2.6484375	0.21580849970511\\
2.671875	0.220188174694562\\
2.6953125	0.215086599624898\\
2.71875	0.206057565094848\\
2.7421875	0.198112089136862\\
2.765625	0.18901522060282\\
2.7890625	0.176396506567609\\
2.8125	0.165352626316316\\
2.8359375	0.163755744850376\\
2.859375	0.170254801134021\\
2.8828125	0.173724283987506\\
2.90625	0.166917108784146\\
2.9296875	0.155948400741896\\
2.953125	0.152942618521515\\
2.9765625	0.159723712496379\\
3	0.166348161509885\\
};
\addlegendentry{$B_{10}y_{e}$};

\end{axis}
\end{tikzpicture}%


==> observation_5.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=4cm,
scale only axis,
xmin=0,
xmax=3,
ymin=-0.2,
ymax=0.4,
xlabel = $t$,
legend style={legend cell align=left,align=left,draw=none},
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0234375	-0.0101815834103986\\
0.046875	-0.0429347995251187\\
0.0703125	-0.0863636877117446\\
0.09375	-0.106798693478095\\
0.1171875	-0.0740910170623699\\
0.140625	0.00692915441663963\\
0.1640625	0.0986272310762174\\
0.1875	0.171882349325649\\
0.2109375	0.222441701711244\\
0.234375	0.270561116687363\\
0.2578125	0.329923539078\\
0.28125	0.384354468899358\\
0.3046875	0.396552933090658\\
0.328125	0.350128992012129\\
0.3515625	0.272085717756738\\
0.375	0.212016532993628\\
0.3984375	0.187164717291593\\
0.421875	0.179823925749074\\
0.4453125	0.175082000792064\\
0.46875	0.173109908285348\\
0.4921875	0.176614881523936\\
0.515625	0.18049066081735\\
0.5390625	0.177725492032543\\
0.5625	0.17034580250318\\
0.5859375	0.168592816201045\\
0.609375	0.174700682556405\\
0.6328125	0.178301153402986\\
0.65625	0.174908249882117\\
0.6796875	0.17101908700582\\
0.703125	0.172858240830827\\
0.7265625	0.180400394511034\\
0.75	0.183644566279859\\
0.7734375	0.179438690912111\\
0.796875	0.176432306684986\\
0.8203125	0.180627206653578\\
0.84375	0.186585044389864\\
0.8671875	0.186234906953795\\
0.890625	0.179018726658775\\
0.9140625	0.174169679766593\\
0.9375	0.176971821280553\\
0.9609375	0.180766569273104\\
0.984375	0.178744657038451\\
1.0078125	0.173034327378343\\
1.03125	0.170198682555859\\
1.0546875	0.170966723252231\\
1.078125	0.165775240671729\\
1.1015625	0.15063624650425\\
1.125	0.135177328474976\\
1.1484375	0.131526452029419\\
1.171875	0.139080630665478\\
1.1953125	0.144552908702452\\
1.21875	0.140932092375293\\
1.2421875	0.136753621085003\\
1.265625	0.142930499826586\\
1.2890625	0.157484458585623\\
1.3125	0.169085971907497\\
1.3359375	0.171795488927892\\
1.359375	0.171481481240675\\
1.3828125	0.172042127122203\\
1.40625	0.168611718520511\\
1.4296875	0.15890850366256\\
1.453125	0.152372678740895\\
1.4765625	0.158608443173595\\
1.5	0.173636947498594\\
1.5234375	0.180803514305872\\
1.546875	0.174928439146645\\
1.5703125	0.166534755620614\\
1.59375	0.166779149546124\\
1.6171875	0.173751463981983\\
1.640625	0.175739380495911\\
1.6640625	0.166975626406432\\
1.6875	0.15604984391602\\
1.7109375	0.154815117427845\\
1.734375	0.165130487595078\\
1.7578125	0.17801327859298\\
1.78125	0.18469070526109\\
1.8046875	0.18599464588112\\
1.828125	0.189348526378687\\
1.8515625	0.19414670931218\\
1.875	0.193367998584213\\
1.8984375	0.18612335941283\\
1.921875	0.182930558671751\\
1.9453125	0.190701589753824\\
1.96875	0.201191402458868\\
1.9921875	0.20284311235523\\
2.015625	0.19669688157545\\
2.0390625	0.194238680607126\\
2.0625	0.198905575314856\\
2.0859375	0.203146920396053\\
2.109375	0.200680196255714\\
2.1328125	0.194862945932867\\
2.15625	0.194082442056189\\
2.1796875	0.200515890162327\\
2.203125	0.205959884053438\\
2.2265625	0.204144024296947\\
2.25	0.197845925152632\\
2.2734375	0.195575954454038\\
2.296875	0.197212364288986\\
2.3203125	0.195328443715898\\
2.34375	0.185833001202262\\
2.3671875	0.174702807785188\\
2.390625	0.16924633438253\\
2.4140625	0.167578704078098\\
2.4375	0.160417441124306\\
2.4609375	0.147047382193501\\
2.484375	0.138271784379911\\
2.5078125	0.140375672137391\\
2.53125	0.148258119272795\\
2.5546875	0.154845428355905\\
2.578125	0.158534986415399\\
2.6015625	0.165725180407972\\
2.625	0.179054810698592\\
2.6484375	0.192279430677565\\
2.671875	0.198417344887619\\
2.6953125	0.198164370240088\\
2.71875	0.198394260070468\\
2.7421875	0.201070190224048\\
2.765625	0.201722676307305\\
2.7890625	0.196001235216864\\
2.8125	0.187620489204941\\
2.8359375	0.184679449813329\\
2.859375	0.188193983374337\\
2.8828125	0.190671301604649\\
2.90625	0.187688457055233\\
2.9296875	0.184795366809877\\
2.953125	0.190082980745678\\
2.9765625	0.20044975004579\\
3	0.208016970093768\\
};
\addlegendentry{$B_5y_{d}$};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0234375	-0.0100272301978231\\
0.046875	-0.0421539011844964\\
0.0703125	-0.0845716954118823\\
0.09375	-0.10457676741022\\
0.1171875	-0.072663587687376\\
0.140625	0.00707355160368754\\
0.1640625	0.100043433763186\\
0.1875	0.173184076399722\\
0.2109375	0.222876789260861\\
0.234375	0.269547755000225\\
0.2578125	0.326414073492266\\
0.28125	0.377836302008936\\
0.3046875	0.388756740249954\\
0.328125	0.342606863268824\\
0.3515625	0.267015088563068\\
0.375	0.208149906385462\\
0.3984375	0.183622479247301\\
0.421875	0.177452621843198\\
0.4453125	0.173984812579266\\
0.46875	0.173087703673513\\
0.4921875	0.177682252781768\\
0.515625	0.182928695180758\\
0.5390625	0.180669929043778\\
0.5625	0.173401357231255\\
0.5859375	0.172335619842685\\
0.609375	0.17856936938259\\
0.6328125	0.181986558708106\\
0.65625	0.178123605628987\\
0.6796875	0.172727799520633\\
0.703125	0.173516339306279\\
0.7265625	0.180096972709791\\
0.75	0.182358822078642\\
0.7734375	0.176998320108519\\
0.796875	0.173335651015277\\
0.8203125	0.176814637467141\\
0.84375	0.18256933706384\\
0.8671875	0.182629233107504\\
0.890625	0.175948270982666\\
0.9140625	0.171881514111047\\
0.9375	0.175750809922923\\
0.9609375	0.180458059797193\\
0.984375	0.17929121871791\\
1.0078125	0.174532387290357\\
1.03125	0.172536195440735\\
1.0546875	0.173813964630384\\
1.078125	0.169150001470978\\
1.1015625	0.15378142041034\\
1.125	0.137984952129151\\
1.1484375	0.134051105662821\\
1.171875	0.140799379564019\\
1.1953125	0.145398779634294\\
1.21875	0.14094943185613\\
1.2421875	0.135944871693676\\
1.265625	0.14108391332824\\
1.2890625	0.154986796049942\\
1.3125	0.166220638264591\\
1.3359375	0.168879606375197\\
1.359375	0.168780184079772\\
1.3828125	0.169174869302675\\
1.40625	0.165587318364551\\
1.4296875	0.157062815464394\\
1.453125	0.151644122873539\\
1.4765625	0.158936468171406\\
1.5	0.175097579804501\\
1.5234375	0.183553954856072\\
1.546875	0.177996960658931\\
1.5703125	0.169866022134144\\
1.59375	0.170352895899896\\
1.6171875	0.1773993788997\\
1.640625	0.17931425878353\\
1.6640625	0.16975767140772\\
1.6875	0.157451299499502\\
1.7109375	0.155159166750669\\
1.734375	0.164477848650013\\
1.7578125	0.176092530046783\\
1.78125	0.181573040475935\\
1.8046875	0.182246199438741\\
1.828125	0.184923570420573\\
1.8515625	0.189920447009106\\
1.875	0.189617032368782\\
1.8984375	0.182998417883239\\
1.921875	0.180880185747815\\
1.9453125	0.189705690095861\\
1.96875	0.201169706820477\\
1.9921875	0.203920021149959\\
2.015625	0.199149387010755\\
2.0390625	0.197440793048551\\
2.0625	0.202610460764858\\
2.0859375	0.207180278541522\\
2.109375	0.204377334841778\\
2.1328125	0.198124452169111\\
2.15625	0.196931726679572\\
2.1796875	0.202106299988089\\
2.203125	0.206603945663816\\
2.2265625	0.203844655489745\\
2.25	0.196511803798102\\
2.2734375	0.193026534397181\\
2.296875	0.194035962968719\\
2.3203125	0.191499532054445\\
2.34375	0.182013735607522\\
2.3671875	0.171316728261733\\
2.390625	0.166177809327186\\
2.4140625	0.165090371311927\\
2.4375	0.159040856588293\\
2.4609375	0.146699192664912\\
2.484375	0.138903405181971\\
2.5078125	0.142109077631497\\
2.53125	0.151043116980202\\
2.5546875	0.158056396213475\\
2.578125	0.162089551698106\\
2.6015625	0.169027760854973\\
2.625	0.182188866092421\\
2.6484375	0.195302346092313\\
2.671875	0.20045848331749\\
2.6953125	0.19911076807214\\
2.71875	0.198413205608535\\
2.7421875	0.200170578809899\\
2.765625	0.199656490740149\\
2.7890625	0.193156003620263\\
2.8125	0.184144403236746\\
2.8359375	0.180689838201864\\
2.859375	0.184294956716789\\
2.8828125	0.18701758015452\\
2.90625	0.184527710628174\\
2.9296875	0.183172753784463\\
2.953125	0.189476529144065\\
2.9765625	0.200728994949132\\
3	0.209317130441471\\
};
\addlegendentry{$B_5y_{e}$};

\end{axis}
\end{tikzpicture}%

